High-Dimensional Inference in Bayesian Networks

Inference of the marginal probability distribution is defined as the calculation of the probability of a subset of the variables and is relevant for handling missing data and hidden variables. While inference of the marginal probability distribution is crucial for various problems in machine learning and statistics, its exact computation is generally not feasible for categorical variables in Bayesian networks due to the NP-hardness of this task. We develop a divide-and-conquer approach using the graphical properties of Bayesian networks to split the computation of the marginal probability distribution into sub-calculations of lower dimensionality, thus reducing the overall computational complexity. Exploiting this property, we present an efficient and scalable algorithm for calculating the marginal probability distribution for categorical variables. The novel method is compared against state-of-the-art approximate inference methods in a benchmarking study, where it displays superior performance. As an immediate application, we demonstrate how our method can be used to classify incomplete data against Bayesian networks and use this approach for identifying the cancer subtype of kidney cancer patient samples.

==> figures/BarPlot_difference.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-05 11:20:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.4pt,y=0.38pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  -2.00,  0.00) rectangle (457.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40, 76.41) rectangle ( 75.16,456.63);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40,456.63) rectangle ( 75.16,456.67);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40,456.67) rectangle ( 75.16,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51, 76.41) rectangle ( 89.27,456.63);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51,456.63) rectangle ( 89.27,456.67);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51,456.67) rectangle ( 89.27,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.62, 76.41) rectangle (103.38,456.49);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.62,456.49) rectangle (103.38,456.67);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.62,456.67) rectangle (103.38,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.73, 76.41) rectangle (117.49,456.27);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.73,456.27) rectangle (117.49,456.62);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.73,456.62) rectangle (117.49,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84, 76.41) rectangle (131.60,455.53);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84,455.53) rectangle (131.60,456.15);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84,456.15) rectangle (131.60,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.95, 76.41) rectangle (145.71,453.51);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.95,453.51) rectangle (145.71,453.99);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.95,453.99) rectangle (145.71,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.06, 76.41) rectangle (159.82,451.85);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.06,451.85) rectangle (159.82,452.66);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.06,452.66) rectangle (159.82,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.17, 76.41) rectangle (173.93,445.46);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.17,445.46) rectangle (173.93,451.17);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.17,451.17) rectangle (173.93,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.28, 76.41) rectangle (188.04,443.57);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.28,443.57) rectangle (188.04,449.10);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.28,449.10) rectangle (188.04,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.39, 76.41) rectangle (202.14,443.27);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.39,443.27) rectangle (202.14,447.67);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.39,447.67) rectangle (202.14,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.50, 76.41) rectangle (216.25,440.92);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.50,440.92) rectangle (216.25,441.80);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.50,441.80) rectangle (216.25,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.61, 76.41) rectangle (230.36,431.99);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.61,431.99) rectangle (230.36,438.13);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.61,438.13) rectangle (230.36,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.71, 76.41) rectangle (244.47,430.19);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.71,430.19) rectangle (244.47,437.34);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.71,437.34) rectangle (244.47,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.82, 76.41) rectangle (258.58,407.41);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.82,407.41) rectangle (258.58,415.50);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.82,415.50) rectangle (258.58,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.93, 76.41) rectangle (272.69,190.01);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.93,190.01) rectangle (272.69,393.62);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.93,393.62) rectangle (272.69,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.04, 76.41) rectangle (286.80,190.01);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.04,190.01) rectangle (286.80,314.11);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.04,314.11) rectangle (286.80,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.15, 76.41) rectangle (300.91,188.72);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.15,188.72) rectangle (300.91,190.01);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.15,190.01) rectangle (300.91,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26, 76.41) rectangle (315.02,147.73);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26,147.73) rectangle (315.02,188.72);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26,188.72) rectangle (315.02,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.37, 76.41) rectangle (329.13,134.68);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.37,134.68) rectangle (329.13,188.72);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.37,188.72) rectangle (329.13,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.48, 76.41) rectangle (343.24,105.40);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.48,105.40) rectangle (343.24,109.36);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.48,109.36) rectangle (343.24,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.29, 76.41) rectangle (362.05,445.46);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.29,445.46) rectangle (362.05,453.99);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.29,453.99) rectangle (362.05,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40, 76.41) rectangle (376.16,269.22);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40,269.22) rectangle (376.16,274.66);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40,274.66) rectangle (376.16,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.51, 76.41) rectangle (390.27, 81.07);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.51, 81.07) rectangle (390.27,188.72);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.51,188.72) rectangle (390.27,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.62, 76.41) rectangle (404.38, 81.06);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.62, 81.06) rectangle (404.38, 86.28);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.62, 86.28) rectangle (404.38,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.73, 76.41) rectangle (418.49, 76.95);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.73, 76.95) rectangle (418.49, 81.67);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.73, 81.67) rectangle (418.49,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.94, 18.60) {\footnotesize Patient Samples};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.80,258.94) {\footnotesize Probablity of Cancer Subtypes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.41) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.41) -- ( 43.20, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,171.48) -- ( 43.20,171.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,266.55) -- ( 43.20,266.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,361.62) -- ( 43.20,361.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,456.69) -- ( 43.20,456.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 76.41) {\footnotesize 0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,171.48) {\footnotesize 0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,266.55) {\footnotesize 0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,361.62) {\footnotesize 0.75};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,456.69) {\footnotesize 1.00};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (432.69,456.69);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 3.6pt,line join=round,line cap=round] ( 61.05, 65.00) --
	( 72.81, 65.00) --
	( 84.57, 65.00) --
	( 96.32, 65.00) --
	(108.08, 65.00) --
	(119.84, 65.00) --
	(131.60, 65.00) --
	(143.36, 65.00) --
	(155.11, 65.00) --
	(166.87, 65.00) --
	(178.63, 65.00) --
	(190.39, 65.00) --
	(202.14, 65.00) --
	(213.90, 65.00) --
	(225.66, 65.00) --
	(237.42, 65.00) --
	(249.18, 65.00) --
	(260.93, 65.00) --
	(272.69, 65.00) --
	(284.45, 65.00) --
	(296.21, 65.00) --
	(307.96, 65.00) --
	(319.72, 65.00) --
	(331.48, 65.00) --
	(343.24, 65.00);
\definecolor{drawColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 3.6pt,line join=round,line cap=round] (354.99, 65.00) --
	(366.75, 65.00) --
	(378.51, 65.00) --
	(390.27, 65.00) --
	(402.03, 65.00) --
	(413.78, 65.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.94, 42.60) {\footnotesize ccRCC};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.94, 42.60) {\footnotesize pRCC};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (531.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.50,273.94) rectangle (427.70,267.94);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.50,249.94) rectangle (427.70,243.94);
\definecolor{fillColor}{RGB}{254,217,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.50,225.94) rectangle (427.70,219.94);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (468.24,317.94) {\footnotesize Cancer};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (468.24,295.94) {\footnotesize Type};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (436.70,267.50) {\footnotesize ccRCC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (436.70,240.50) {\footnotesize pRCC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (436.70,213.50) {\footnotesize Difference};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (29,489.50) {};%\small Difference with/without Marginalization};


\end{scope}
\end{tikzpicture}


==> figures/BarPlot_inference.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 18:16:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.9pt,y=0.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (457.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40, 76.41) rectangle ( 75.16,456.67);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40,456.67) rectangle ( 75.16,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51, 76.41) rectangle ( 89.27,456.67);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51,456.67) rectangle ( 89.27,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.62, 76.41) rectangle (103.38,456.67);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.62,456.67) rectangle (103.38,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.73, 76.41) rectangle (117.49,456.62);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.73,456.62) rectangle (117.49,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84, 76.41) rectangle (131.60,455.53);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84,455.53) rectangle (131.60,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.95, 76.41) rectangle (145.71,453.99);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.95,453.99) rectangle (145.71,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.06, 76.41) rectangle (159.82,451.85);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.06,451.85) rectangle (159.82,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.17, 76.41) rectangle (173.93,451.17);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.17,451.17) rectangle (173.93,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.28, 76.41) rectangle (188.04,449.10);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.28,449.10) rectangle (188.04,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.39, 76.41) rectangle (202.14,447.67);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.39,447.67) rectangle (202.14,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.50, 76.41) rectangle (216.25,440.92);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.50,440.92) rectangle (216.25,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.61, 76.41) rectangle (230.36,438.13);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.61,438.13) rectangle (230.36,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.71, 76.41) rectangle (244.47,437.34);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.71,437.34) rectangle (244.47,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.82, 76.41) rectangle (258.58,415.50);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.82,415.50) rectangle (258.58,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.93, 76.41) rectangle (272.69,393.62);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.93,393.62) rectangle (272.69,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.04, 76.41) rectangle (286.80,314.11);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.04,314.11) rectangle (286.80,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.15, 76.41) rectangle (300.91,188.72);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.15,188.72) rectangle (300.91,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26, 76.41) rectangle (315.02,188.72);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26,188.72) rectangle (315.02,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.37, 76.41) rectangle (329.13,188.72);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.37,188.72) rectangle (329.13,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.48, 76.41) rectangle (343.24,109.36);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.48,109.36) rectangle (343.24,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.29, 76.41) rectangle (362.05,453.99);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.29,453.99) rectangle (362.05,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40, 76.41) rectangle (376.16,269.22);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40,269.22) rectangle (376.16,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.51, 76.41) rectangle (390.27,188.72);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.51,188.72) rectangle (390.27,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.62, 76.41) rectangle (404.38, 86.28);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.62, 86.28) rectangle (404.38,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.73, 76.41) rectangle (418.49, 81.67);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.73, 81.67) rectangle (418.49,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.94, 15.60) {Patient Samples};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {Probablity of Cancer Subtypes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.41) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.41) -- ( 43.20, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,171.48) -- ( 43.20,171.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,266.55) -- ( 43.20,266.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,361.62) -- ( 43.20,361.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,456.69) -- ( 43.20,456.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 76.41) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,171.48) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,266.55) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,361.62) {0.75};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,456.69) {1.00};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (432.69,456.69);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 3.6pt,line join=round,line cap=round] ( 61.05, 65.00) --
	( 72.81, 65.00) --
	( 84.57, 65.00) --
	( 96.32, 65.00) --
	(108.08, 65.00) --
	(119.84, 65.00) --
	(131.60, 65.00) --
	(143.36, 65.00) --
	(155.11, 65.00) --
	(166.87, 65.00) --
	(178.63, 65.00) --
	(190.39, 65.00) --
	(202.14, 65.00) --
	(213.90, 65.00) --
	(225.66, 65.00) --
	(237.42, 65.00) --
	(249.18, 65.00) --
	(260.93, 65.00) --
	(272.69, 65.00) --
	(284.45, 65.00) --
	(296.21, 65.00) --
	(307.96, 65.00) --
	(319.72, 65.00) --
	(331.48, 65.00) --
	(343.24, 65.00);
\definecolor{drawColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 3.6pt,line join=round,line cap=round] (354.99, 65.00) --
	(366.75, 65.00) --
	(378.51, 65.00) --
	(390.27, 65.00) --
	(402.03, 65.00) --
	(413.78, 65.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.94, 46.60) {\footnotesize ccRCC Samples};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (385.94, 46.60) {\footnotesize pRCC Samples };

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.18,264.94) rectangle (436.38,255.95);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.18,240.94) rectangle (436.38,231.95);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (457.24,288.94) {Cancer Type};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.38,255.50) {ccRCC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.38,231.50) {pRCC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (159,471.50) { }; % With Normalizing Constant};

\end{scope}
\end{tikzpicture}


==> figures/BarPlot_inference2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 18:16:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.4pt,y=0.35pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,495.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (457.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40, 76.41) rectangle ( 75.16,456.67);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40,456.67) rectangle ( 75.16,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51, 76.41) rectangle ( 89.27,456.67);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51,456.67) rectangle ( 89.27,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.62, 76.41) rectangle (103.38,456.67);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.62,456.67) rectangle (103.38,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.73, 76.41) rectangle (117.49,456.62);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.73,456.62) rectangle (117.49,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84, 76.41) rectangle (131.60,455.53);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84,455.53) rectangle (131.60,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.95, 76.41) rectangle (145.71,453.99);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.95,453.99) rectangle (145.71,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.06, 76.41) rectangle (159.82,451.85);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.06,451.85) rectangle (159.82,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.17, 76.41) rectangle (173.93,451.17);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.17,451.17) rectangle (173.93,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.28, 76.41) rectangle (188.04,449.10);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.28,449.10) rectangle (188.04,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.39, 76.41) rectangle (202.14,447.67);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.39,447.67) rectangle (202.14,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.50, 76.41) rectangle (216.25,440.92);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.50,440.92) rectangle (216.25,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.61, 76.41) rectangle (230.36,438.13);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.61,438.13) rectangle (230.36,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.71, 76.41) rectangle (244.47,437.34);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.71,437.34) rectangle (244.47,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.82, 76.41) rectangle (258.58,415.50);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.82,415.50) rectangle (258.58,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.93, 76.41) rectangle (272.69,393.62);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.93,393.62) rectangle (272.69,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.04, 76.41) rectangle (286.80,314.11);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.04,314.11) rectangle (286.80,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.15, 76.41) rectangle (300.91,188.72);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.15,188.72) rectangle (300.91,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26, 76.41) rectangle (315.02,188.72);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26,188.72) rectangle (315.02,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.37, 76.41) rectangle (329.13,188.72);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.37,188.72) rectangle (329.13,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.48, 76.41) rectangle (343.24,109.36);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.48,109.36) rectangle (343.24,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.29, 76.41) rectangle (362.05,453.99);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.29,453.99) rectangle (362.05,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40, 76.41) rectangle (376.16,269.22);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40,269.22) rectangle (376.16,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.51, 76.41) rectangle (390.27,188.72);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.51,188.72) rectangle (390.27,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.62, 76.41) rectangle (404.38, 86.28);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.62, 86.28) rectangle (404.38,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.73, 76.41) rectangle (418.49, 81.67);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.73, 81.67) rectangle (418.49,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.94, 10.60) {\footnotesize Patient Samples};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.80,258.94) {\footnotesize Probablity of Cancer Subtypes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.41) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.41) -- ( 43.20, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,171.48) -- ( 43.20,171.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,266.55) -- ( 43.20,266.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,361.62) -- ( 43.20,361.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,456.69) -- ( 43.20,456.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.80, 76.41) {\footnotesize 0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.80,171.48) {\footnotesize 0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.80,266.55) {\footnotesize 0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.80,361.62) {\footnotesize 0.75};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.80,456.69) {\footnotesize 1.00};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (432.69,456.69);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 3.6pt,line join=round,line cap=round] ( 61.05, 65.00) --
	( 72.81, 65.00) --
	( 84.57, 65.00) --
	( 96.32, 65.00) --
	(108.08, 65.00) --
	(119.84, 65.00) --
	(131.60, 65.00) --
	(143.36, 65.00) --
	(155.11, 65.00) --
	(166.87, 65.00) --
	(178.63, 65.00) --
	(190.39, 65.00) --
	(202.14, 65.00) --
	(213.90, 65.00) --
	(225.66, 65.00) --
	(237.42, 65.00) --
	(249.18, 65.00) --
	(260.93, 65.00) --
	(272.69, 65.00) --
	(284.45, 65.00) --
	(296.21, 65.00) --
	(307.96, 65.00) --
	(319.72, 65.00) --
	(331.48, 65.00) --
	(343.24, 65.00);
\definecolor{drawColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 3.6pt,line join=round,line cap=round] (354.99, 65.00) --
	(366.75, 65.00) --
	(378.51, 65.00) --
	(390.27, 65.00) --
	(402.03, 65.00) --
	(413.78, 65.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.94, 38.00) {\footnotesize ccRCC};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.94, 38.00) {\footnotesize pRCC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.18,263.94) rectangle (436.38,255.95);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.18,239.94) rectangle (436.38,231.95);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (462.24,307.94) {\footnotesize Cancer};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (462.24,285.94) {\footnotesize Type};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (438.38,255.50) {\footnotesize ccRCC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (438.38,231.50) {\footnotesize pRCC};

\end{scope}
\end{tikzpicture}


==> figures/BarPlot_reduced.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 18:17:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (457.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40, 76.41) rectangle ( 75.16,456.63);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40,456.63) rectangle ( 75.16,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51, 76.41) rectangle ( 89.27,456.63);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51,456.63) rectangle ( 89.27,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.62, 76.41) rectangle (103.38,456.49);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.62,456.49) rectangle (103.38,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.73, 76.41) rectangle (117.49,456.27);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.73,456.27) rectangle (117.49,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84, 76.41) rectangle (131.60,456.15);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84,456.15) rectangle (131.60,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.95, 76.41) rectangle (145.71,453.51);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.95,453.51) rectangle (145.71,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.06, 76.41) rectangle (159.82,452.66);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.06,452.66) rectangle (159.82,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.17, 76.41) rectangle (173.93,445.46);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.17,445.46) rectangle (173.93,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.28, 76.41) rectangle (188.04,443.57);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.28,443.57) rectangle (188.04,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.39, 76.41) rectangle (202.14,443.27);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.39,443.27) rectangle (202.14,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.50, 76.41) rectangle (216.25,441.80);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.50,441.80) rectangle (216.25,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.61, 76.41) rectangle (230.36,431.99);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.61,431.99) rectangle (230.36,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.71, 76.41) rectangle (244.47,430.19);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.71,430.19) rectangle (244.47,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.82, 76.41) rectangle (258.58,407.41);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.82,407.41) rectangle (258.58,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.93, 76.41) rectangle (272.69,190.01);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.93,190.01) rectangle (272.69,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.04, 76.41) rectangle (286.80,190.01);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.04,190.01) rectangle (286.80,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.15, 76.41) rectangle (300.91,190.01);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.15,190.01) rectangle (300.91,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26, 76.41) rectangle (315.02,147.73);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26,147.73) rectangle (315.02,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.37, 76.41) rectangle (329.13,134.68);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.37,134.68) rectangle (329.13,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.48, 76.41) rectangle (343.24,105.40);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.48,105.40) rectangle (343.24,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.29, 76.41) rectangle (362.05,445.46);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.29,445.46) rectangle (362.05,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40, 76.41) rectangle (376.16,274.66);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40,274.66) rectangle (376.16,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.51, 76.41) rectangle (390.27, 81.07);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.51, 81.07) rectangle (390.27,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.62, 76.41) rectangle (404.38, 81.06);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.62, 81.06) rectangle (404.38,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.73, 76.41) rectangle (418.49, 76.95);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.73, 76.95) rectangle (418.49,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.94, 15.60) {Patient Samples};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {Probablity of Cancer Subtypes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.41) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.41) -- ( 43.20, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,171.48) -- ( 43.20,171.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,266.55) -- ( 43.20,266.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,361.62) -- ( 43.20,361.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,456.69) -- ( 43.20,456.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 76.41) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,171.48) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,266.55) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,361.62) {0.75};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,456.69) {1.00};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (432.69,456.69);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 3.6pt,line join=round,line cap=round] ( 61.05, 65.00) --
	( 72.81, 65.00) --
	( 84.57, 65.00) --
	( 96.32, 65.00) --
	(108.08, 65.00) --
	(119.84, 65.00) --
	(131.60, 65.00) --
	(143.36, 65.00) --
	(155.11, 65.00) --
	(166.87, 65.00) --
	(178.63, 65.00) --
	(190.39, 65.00) --
	(202.14, 65.00) --
	(213.90, 65.00) --
	(225.66, 65.00) --
	(237.42, 65.00) --
	(249.18, 65.00) --
	(260.93, 65.00) --
	(272.69, 65.00) --
	(284.45, 65.00) --
	(296.21, 65.00) --
	(307.96, 65.00) --
	(319.72, 65.00) --
	(331.48, 65.00) --
	(343.24, 65.00);
\definecolor{drawColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 3.6pt,line join=round,line cap=round] (354.99, 65.00) --
	(366.75, 65.00) --
	(378.51, 65.00) --
	(390.27, 65.00) --
	(402.03, 65.00) --
	(413.78, 65.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.94, 51.60) {                                                               ccRCC Samples                                                              pRCC Samples};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.18,261.94) rectangle (436.38,255.95);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.18,237.94) rectangle (436.38,231.95);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450.24,288.94) {Cancer Type};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.38,255.50) {ccRCC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.38,231.50) {pRCC};
\end{scope}
\end{tikzpicture}


==> figures/BarPlot_reduced2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 18:17:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.42pt,y=0.45pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  -2.00,  0.00) rectangle (457.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40, 76.41) rectangle ( 75.16,456.63);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40,456.63) rectangle ( 75.16,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51, 76.41) rectangle ( 89.27,456.63);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51,456.63) rectangle ( 89.27,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.62, 76.41) rectangle (103.38,456.49);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.62,456.49) rectangle (103.38,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.73, 76.41) rectangle (117.49,456.27);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.73,456.27) rectangle (117.49,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84, 76.41) rectangle (131.60,456.15);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84,456.15) rectangle (131.60,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.95, 76.41) rectangle (145.71,453.51);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.95,453.51) rectangle (145.71,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.06, 76.41) rectangle (159.82,452.66);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.06,452.66) rectangle (159.82,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.17, 76.41) rectangle (173.93,445.46);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.17,445.46) rectangle (173.93,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.28, 76.41) rectangle (188.04,443.57);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.28,443.57) rectangle (188.04,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.39, 76.41) rectangle (202.14,443.27);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.39,443.27) rectangle (202.14,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.50, 76.41) rectangle (216.25,441.80);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.50,441.80) rectangle (216.25,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.61, 76.41) rectangle (230.36,431.99);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.61,431.99) rectangle (230.36,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.71, 76.41) rectangle (244.47,430.19);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.71,430.19) rectangle (244.47,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.82, 76.41) rectangle (258.58,407.41);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.82,407.41) rectangle (258.58,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.93, 76.41) rectangle (272.69,190.01);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.93,190.01) rectangle (272.69,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.04, 76.41) rectangle (286.80,190.01);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.04,190.01) rectangle (286.80,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.15, 76.41) rectangle (300.91,190.01);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.15,190.01) rectangle (300.91,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26, 76.41) rectangle (315.02,147.73);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26,147.73) rectangle (315.02,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.37, 76.41) rectangle (329.13,134.68);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.37,134.68) rectangle (329.13,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.48, 76.41) rectangle (343.24,105.40);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.48,105.40) rectangle (343.24,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.29, 76.41) rectangle (362.05,445.46);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.29,445.46) rectangle (362.05,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40, 76.41) rectangle (376.16,274.66);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40,274.66) rectangle (376.16,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.51, 76.41) rectangle (390.27, 81.07);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.51, 81.07) rectangle (390.27,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.62, 76.41) rectangle (404.38, 81.06);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.62, 81.06) rectangle (404.38,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.73, 76.41) rectangle (418.49, 76.95);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.73, 76.95) rectangle (418.49,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.94, 15.60) {\footnotesize Patient Samples};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.80,258.94) {\footnotesize Probablity of Cancer Subtypes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.41) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.41) -- ( 43.20, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,171.48) -- ( 43.20,171.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,266.55) -- ( 43.20,266.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,361.62) -- ( 43.20,361.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,456.69) -- ( 43.20,456.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 76.41) {\footnotesize 0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,171.48) {\footnotesize 0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,266.55) {\footnotesize 0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,361.62) {\footnotesize 0.75};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,456.69) {\footnotesize 1.00};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (432.69,456.69);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 3.6pt,line join=round,line cap=round] ( 61.05, 65.00) --
	( 72.81, 65.00) --
	( 84.57, 65.00) --
	( 96.32, 65.00) --
	(108.08, 65.00) --
	(119.84, 65.00) --
	(131.60, 65.00) --
	(143.36, 65.00) --
	(155.11, 65.00) --
	(166.87, 65.00) --
	(178.63, 65.00) --
	(190.39, 65.00) --
	(202.14, 65.00) --
	(213.90, 65.00) --
	(225.66, 65.00) --
	(237.42, 65.00) --
	(249.18, 65.00) --
	(260.93, 65.00) --
	(272.69, 65.00) --
	(284.45, 65.00) --
	(296.21, 65.00) --
	(307.96, 65.00) --
	(319.72, 65.00) --
	(331.48, 65.00) --
	(343.24, 65.00);
\definecolor{drawColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 3.6pt,line join=round,line cap=round] (354.99, 65.00) --
	(366.75, 65.00) --
	(378.51, 65.00) --
	(390.27, 65.00) --
	(402.03, 65.00) --
	(413.78, 65.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.94, 46.60) {\footnotesize ccRCC};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.94, 46.60) {\footnotesize pRCC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.18,261.94) rectangle (436.38,255.95);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.18,237.94) rectangle (436.38,231.95);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (462.24,307.94) {\footnotesize Cancer};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (462.24,285.94) {\footnotesize Type};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (440.5,255.50) {\footnotesize ccRCC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (440.5,231.50) {\footnotesize pRCC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (75,471.50) {\small Without Normalizing Constant};

\end{scope}
\end{tikzpicture}


==> figures/ROC_curve.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-12-13 23:41:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.945pt,y=0.89pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,254.63);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (198.84,225.43);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.29,219.34) --
	(137.87,219.34) --
	(137.87,211.74) --
	(110.16,211.74) --
	(110.16,211.74) --
	(110.16,211.74) --
	(110.16,204.14) --
	(110.16,204.14) --
	(110.16,204.14) --
	(110.16,204.14) --
	(110.16,204.14) --
	(110.16,204.14) --
	(110.16,181.33) --
	(110.16,181.33) --
	(110.16,181.33) --
	(110.16,181.33) --
	(110.16,181.33) --
	(110.16,181.33) --
	(110.16,181.33) --
	( 82.45,181.33) --
	( 82.45,181.33) --
	( 82.45,181.33) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,166.12) --
	( 82.45,166.12) --
	( 82.45,166.12) --
	( 82.45,166.12) --
	( 82.45,158.52) --
	( 54.74,158.52) --
	( 54.74, 67.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.74, 61.20) -- (193.29, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.74, 61.20) -- ( 54.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.45, 61.20) -- ( 82.45, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.16, 61.20) -- (110.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.87, 61.20) -- (137.87, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.58, 61.20) -- (165.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.29, 61.20) -- (193.29, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.74, 45.60) {\footnotesize 0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.45, 45.60) {\footnotesize 0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16, 45.60) {\footnotesize 0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.87, 45.60) {\footnotesize 0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.58, 45.60) {\footnotesize 0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.29, 45.60) {\footnotesize 1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.28) -- ( 49.20,219.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.28) -- ( 43.20, 67.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 97.69) -- ( 43.20, 97.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.11) -- ( 43.20,128.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,158.52) -- ( 43.20,158.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.93) -- ( 43.20,188.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,219.34) -- ( 43.20,219.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.80, 67.28) {\footnotesize 0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.80, 97.69) {\footnotesize 0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.80,128.11) {\footnotesize 0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.80,158.52) {\footnotesize 0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.80,188.93) {\footnotesize 0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.80,219.34) {\footnotesize 1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(198.84, 61.20) --
	(198.84,225.43) --
	( 49.20,225.43) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (124.02,239.89) {};%\footnotesize ROC Curve};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.02, 33.60) {\footnotesize FPR};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.80,143.31) {\footnotesize TPR};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (198.84,225.43);
\definecolor{drawColor}{RGB}{44,123,182}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.29,219.34) --
	(137.87,219.34) --
	(137.87,211.74) --
	(110.16,211.74) --
	(110.16,211.74) --
	(110.16,211.74) --
	(110.16,204.14) --
	(110.16,204.14) --
	(110.16,196.53) --
	(110.16,196.53) --
	(110.16,196.53) --
	(110.16,196.53) --
	(110.16,173.73) --
	(110.16,173.73) --
	(110.16,173.73) --
	(110.16,173.73) --
	(110.16,173.73) --
	(110.16,173.73) --
	(110.16,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,173.73) --
	( 82.45,166.12) --
	( 82.45,166.12) --
	( 82.45,143.31) --
	( 54.74,143.31) --
	( 54.74, 67.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 61.20) -- (198.84,225.43);

\path[] ( 49.45, 97.20) rectangle (198.84, 61.20);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.45, 85.20) -- ( 86.45, 85.20);
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.45, 95.20) -- ( 96.45, 95.20);
\definecolor{drawColor}{RGB}{44,123,182}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.45, 73.20) -- ( 86.45, 73.20);
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.45, 73.20) -- ( 96.45, 73.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.45, 81.76) {\scriptsize With Marg. (AUC=0.86)};

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 105.45, 91.76) {\scriptsize With Marginalization};

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 105.45, 81.76) {\scriptsize (AUC=0.79)};


\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.45, 69.76) {\scriptsize Without Marg. (AUC=0.83)};
\end{scope}
\end{tikzpicture}


==> figures/benchmark/plot_test.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-05 18:03:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1.2pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.03,212.47);
\begin{scope}
\path[clip] (  0.00,106.24) rectangle (166.54,212.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,106.24) rectangle (166.54,212.47);
\end{scope}
\begin{scope}
\path[clip] ( 34.34,137.26) rectangle (161.04,189.59);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.34,137.26) rectangle (161.04,189.59);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.34,145.34) --
	(161.04,145.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.34,157.94) --
	(161.04,157.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.34,170.54) --
	(161.04,170.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.34,183.14) --
	(161.04,183.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.21,137.26) --
	( 54.21,189.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.44,137.26) --
	( 82.44,189.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.67,137.26) --
	(110.67,189.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.89,137.26) --
	(138.89,189.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,139.05) --
	(161.04,139.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,151.64) --
	(161.04,151.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,164.24) --
	(161.04,164.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,176.84) --
	(161.04,176.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,189.44) --
	(161.04,189.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.10,137.26) --
	( 40.10,189.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.33,137.26) --
	( 68.33,189.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.55,137.26) --
	( 96.55,189.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.78,137.26) --
	(124.78,189.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.01,137.26) --
	(153.01,189.59);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.49,187.22) --
	( 48.88,177.88) --
	( 53.28,171.08) --
	( 57.67,166.26) --
	( 62.06,165.68) --
	( 66.45,163.06) --
	( 70.85,161.12) --
	( 75.24,159.72) --
	( 79.63,159.39) --
	( 84.02,157.92) --
	( 88.42,156.94) --
	( 92.81,156.60) --
	( 97.20,155.71) --
	(101.59,155.58) --
	(105.98,154.79) --
	(110.38,154.11) --
	(114.77,153.56) --
	(119.16,153.10) --
	(123.55,152.80) --
	(127.95,152.34) --
	(132.34,151.91) --
	(136.73,151.68) --
	(141.12,151.53) --
	(145.52,151.22) --
	(149.91,151.03) --
	(154.30,150.78);
\definecolor{drawColor}{RGB}{44,123,182}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.48,145.93) --
	( 40.87,144.37) --
	( 41.25,143.26) --
	( 41.64,142.83) --
	( 42.02,142.28) --
	( 42.40,142.03) --
	( 42.79,141.81) --
	( 43.17,141.57) --
	( 43.56,141.43) --
	( 43.94,141.37) --
	( 44.32,141.33) --
	( 44.71,141.23) --
	( 45.09,141.14) --
	( 45.48,141.05) --
	( 45.86,140.99) --
	( 46.24,140.92) --
	( 46.63,140.92) --
	( 47.01,140.85) --
	( 47.39,140.78) --
	( 47.78,140.74) --
	( 48.16,140.71) --
	( 48.55,140.66) --
	( 48.93,140.58) --
	( 49.31,140.55) --
	( 49.70,140.56) --
	( 50.08,140.54) --
	( 50.47,140.53) --
	( 50.85,140.51) --
	( 51.23,140.52) --
	( 51.62,140.50) --
	( 52.00,140.49) --
	( 52.39,140.45) --
	( 52.77,140.43) --
	( 53.15,140.41) --
	( 53.54,140.40) --
	( 53.92,140.40) --
	( 54.31,140.38) --
	( 54.69,140.37) --
	( 55.07,140.38) --
	( 55.46,140.37) --
	( 55.84,140.37) --
	( 56.22,140.36) --
	( 56.61,140.34) --
	( 56.99,140.32) --
	( 57.38,140.31) --
	( 57.76,140.30) --
	( 58.14,140.28) --
	( 58.53,140.27) --
	( 58.91,140.26) --
	( 59.30,140.26) --
	( 59.68,140.26) --
	( 60.06,140.24) --
	( 60.45,140.22) --
	( 60.83,140.21) --
	( 61.22,140.20) --
	( 61.60,140.19) --
	( 61.98,140.19) --
	( 62.37,140.19) --
	( 62.75,140.17) --
	( 63.14,140.19) --
	( 63.52,140.19) --
	( 63.90,140.17) --
	( 64.29,140.17) --
	( 64.67,140.16) --
	( 65.06,140.16) --
	( 65.44,140.16) --
	( 65.82,140.13) --
	( 66.21,140.12) --
	( 66.59,140.11) --
	( 66.97,140.10) --
	( 67.36,140.09) --
	( 67.74,140.08) --
	( 68.13,140.07) --
	( 68.51,140.07) --
	( 68.89,140.06) --
	( 69.28,140.06) --
	( 69.66,140.05) --
	( 70.05,140.05) --
	( 70.43,140.05) --
	( 70.81,140.04) --
	( 71.20,140.02) --
	( 71.58,140.01) --
	( 71.97,140.01) --
	( 72.35,140.01) --
	( 72.73,140.00) --
	( 73.12,140.01) --
	( 73.50,140.00) --
	( 73.89,139.99) --
	( 74.27,139.98) --
	( 74.65,139.99) --
	( 75.04,139.99) --
	( 75.42,139.98) --
	( 75.80,139.97) --
	( 76.19,139.97) --
	( 76.57,139.96) --
	( 76.96,139.96) --
	( 77.34,139.96) --
	( 77.72,139.94) --
	( 78.11,139.95) --
	( 78.49,139.94) --
	( 78.88,139.93) --
	( 79.26,139.93) --
	( 79.64,139.93) --
	( 80.03,139.93) --
	( 80.41,139.92) --
	( 80.80,139.91) --
	( 81.18,139.91) --
	( 81.56,139.90) --
	( 81.95,139.90) --
	( 82.33,139.89) --
	( 82.72,139.90) --
	( 83.10,139.89) --
	( 83.48,139.88) --
	( 83.87,139.88) --
	( 84.25,139.90) --
	( 84.63,139.89) --
	( 85.02,139.89) --
	( 85.40,139.88) --
	( 85.79,139.88) --
	( 86.17,139.88) --
	( 86.55,139.87) --
	( 86.94,139.87) --
	( 87.32,139.87) --
	( 87.71,139.86) --
	( 88.09,139.86) --
	( 88.47,139.86) --
	( 88.86,139.85) --
	( 89.24,139.84) --
	( 89.63,139.85) --
	( 90.01,139.84) --
	( 90.39,139.84) --
	( 90.78,139.84) --
	( 91.16,139.84) --
	( 91.55,139.84) --
	( 91.93,139.83) --
	( 92.31,139.83) --
	( 92.70,139.84) --
	( 93.08,139.84) --
	( 93.47,139.83) --
	( 93.85,139.84) --
	( 94.23,139.84) --
	( 94.62,139.83) --
	( 95.00,139.83) --
	( 95.38,139.82) --
	( 95.77,139.82) --
	( 96.15,139.81) --
	( 96.54,139.81) --
	( 96.92,139.80) --
	( 97.30,139.80) --
	( 97.69,139.80) --
	( 98.07,139.80) --
	( 98.46,139.79) --
	( 98.84,139.79) --
	( 99.22,139.79) --
	( 99.61,139.79) --
	( 99.99,139.80) --
	(100.38,139.80) --
	(100.76,139.79) --
	(101.14,139.79) --
	(101.53,139.79) --
	(101.91,139.79) --
	(102.30,139.79) --
	(102.68,139.78) --
	(103.06,139.78) --
	(103.45,139.78) --
	(103.83,139.77) --
	(104.21,139.77) --
	(104.60,139.76) --
	(104.98,139.76) --
	(105.37,139.76) --
	(105.75,139.76) --
	(106.13,139.76) --
	(106.52,139.76) --
	(106.90,139.75) --
	(107.29,139.75) --
	(107.67,139.75) --
	(108.05,139.75) --
	(108.44,139.74) --
	(108.82,139.74) --
	(109.21,139.74) --
	(109.59,139.73) --
	(109.97,139.73) --
	(110.36,139.73) --
	(110.74,139.74) --
	(111.13,139.74) --
	(111.51,139.73) --
	(111.89,139.73) --
	(112.28,139.73) --
	(112.66,139.73) --
	(113.05,139.72) --
	(113.43,139.72) --
	(113.81,139.72) --
	(114.20,139.72) --
	(114.58,139.73) --
	(114.96,139.72) --
	(115.35,139.72) --
	(115.73,139.72) --
	(116.12,139.73) --
	(116.50,139.72) --
	(116.88,139.72) --
	(117.27,139.72) --
	(117.65,139.72) --
	(118.04,139.72) --
	(118.42,139.72) --
	(118.80,139.72) --
	(119.19,139.72) --
	(119.57,139.72) --
	(119.96,139.72) --
	(120.34,139.72) --
	(120.72,139.71) --
	(121.11,139.71) --
	(121.49,139.71) --
	(121.88,139.70) --
	(122.26,139.71) --
	(122.64,139.70) --
	(123.03,139.70) --
	(123.41,139.70) --
	(123.79,139.70) --
	(124.18,139.70) --
	(124.56,139.69) --
	(124.95,139.69) --
	(125.33,139.69) --
	(125.71,139.69) --
	(126.10,139.69) --
	(126.48,139.69) --
	(126.87,139.69) --
	(127.25,139.69) --
	(127.63,139.70) --
	(128.02,139.70) --
	(128.40,139.69) --
	(128.79,139.69) --
	(129.17,139.69) --
	(129.55,139.69) --
	(129.94,139.68) --
	(130.32,139.68) --
	(130.71,139.68) --
	(131.09,139.68) --
	(131.47,139.69) --
	(131.86,139.68) --
	(132.24,139.69) --
	(132.63,139.69) --
	(133.01,139.68) --
	(133.39,139.68) --
	(133.78,139.68) --
	(134.16,139.68) --
	(134.54,139.68) --
	(134.93,139.68) --
	(135.31,139.68) --
	(135.70,139.67) --
	(136.08,139.68) --
	(136.46,139.68) --
	(136.85,139.68) --
	(137.23,139.68) --
	(137.62,139.68) --
	(138.00,139.68) --
	(138.38,139.68) --
	(138.77,139.68) --
	(139.15,139.68) --
	(139.54,139.67) --
	(139.92,139.67) --
	(140.30,139.67) --
	(140.69,139.67) --
	(141.07,139.66) --
	(141.46,139.66) --
	(141.84,139.66) --
	(142.22,139.66) --
	(142.61,139.67) --
	(142.99,139.67) --
	(143.37,139.67) --
	(143.76,139.66) --
	(144.14,139.66) --
	(144.53,139.66) --
	(144.91,139.66) --
	(145.29,139.66) --
	(145.68,139.66) --
	(146.06,139.66) --
	(146.45,139.66) --
	(146.83,139.66) --
	(147.21,139.65) --
	(147.60,139.65) --
	(147.98,139.65) --
	(148.37,139.65) --
	(148.75,139.65) --
	(149.13,139.65) --
	(149.52,139.65) --
	(149.90,139.65) --
	(150.29,139.65) --
	(150.67,139.65) --
	(151.05,139.64) --
	(151.44,139.64) --
	(151.82,139.64) --
	(152.21,139.65) --
	(152.59,139.65) --
	(152.97,139.65) --
	(153.36,139.64) --
	(153.74,139.64) --
	(154.12,139.64) --
	(154.51,139.64) --
	(154.89,139.64) --
	(155.28,139.64);
\definecolor{drawColor}{RGB}{253,174,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.50,162.61) --
	( 44.89,156.58) --
	( 47.29,153.91) --
	( 49.69,151.40) --
	( 52.08,150.68) --
	( 54.48,149.71) --
	( 56.88,148.92) --
	( 59.27,148.28) --
	( 61.67,147.58) --
	( 64.06,147.12) --
	( 66.46,146.67) --
	( 68.86,146.21) --
	( 71.25,145.90) --
	( 73.65,145.76) --
	( 76.05,145.48) --
	( 78.44,145.26) --
	( 80.84,145.07) --
	( 83.24,144.95) --
	( 85.63,144.79) --
	( 88.03,144.65) --
	( 90.43,144.55) --
	( 92.82,144.46) --
	( 95.22,144.37) --
	( 97.62,144.22) --
	(100.01,144.13) --
	(102.41,144.08) --
	(104.80,143.98) --
	(107.20,143.90) --
	(109.60,143.82) --
	(111.99,143.71) --
	(114.39,143.65) --
	(116.79,143.60) --
	(119.18,143.48) --
	(121.58,143.45) --
	(123.98,143.40) --
	(126.37,143.32) --
	(128.77,143.23) --
	(131.17,143.13) --
	(133.56,143.10) --
	(135.96,143.09) --
	(138.35,143.04) --
	(140.75,143.00) --
	(143.15,142.95) --
	(145.54,142.90) --
	(147.94,142.87) --
	(150.34,142.83) --
	(152.73,142.81) --
	(155.13,142.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.39,136.01) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.39,148.61) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.39,161.21) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.39,173.81) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.39,186.41) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.59,139.05) --
	( 34.34,139.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.59,151.64) --
	( 34.34,151.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.59,164.24) --
	( 34.34,164.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.59,176.84) --
	( 34.34,176.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.59,189.44) --
	( 34.34,189.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.10,134.51) --
	( 40.10,137.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.33,134.51) --
	( 68.33,137.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.55,134.51) --
	( 96.55,137.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.78,134.51) --
	(124.78,137.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.01,134.51) --
	(153.01,137.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.10,126.25) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.33,126.25) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.55,126.25) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.78,126.25) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.01,126.25) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.69,114.06) {Elapsed Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,163.43) {\footnotesize NRMSE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 34.34,197.88) {\footnotesize Number of Nodes n=50};
\end{scope}
\begin{scope}
\path[clip] (166.54,106.24) rectangle (333.07,212.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (166.54,106.24) rectangle (333.07,212.47);
\end{scope}
\begin{scope}
\path[clip] (200.88,137.26) rectangle (327.57,189.59);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (200.88,137.26) rectangle (327.57,189.59);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.88,145.86) --
	(327.57,145.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.88,160.49) --
	(327.57,160.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.88,175.12) --
	(327.57,175.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.04,137.26) --
	(227.04,189.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (267.84,137.26) --
	(267.84,189.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.64,137.26) --
	(308.64,189.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.88,138.55) --
	(327.57,138.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.88,153.18) --
	(327.57,153.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.88,167.81) --
	(327.57,167.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.88,182.43) --
	(327.57,182.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.64,137.26) --
	(206.64,189.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.44,137.26) --
	(247.44,189.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,137.26) --
	(288.24,189.59);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.01,187.22) --
	(213.38,175.63) --
	(216.75,173.39) --
	(220.13,173.76) --
	(223.50,183.29) --
	(226.87,179.50) --
	(230.25,176.26) --
	(233.62,172.85) --
	(236.99,171.37) --
	(240.36,168.83) --
	(243.74,167.56) --
	(247.11,166.01) --
	(250.48,164.67) --
	(253.86,163.63) --
	(257.23,162.71) --
	(260.60,161.53) --
	(263.97,160.44) --
	(267.35,159.50) --
	(270.72,158.81) --
	(274.09,158.12) --
	(277.47,158.42) --
	(280.84,158.23) --
	(284.21,157.58) --
	(287.58,157.07) --
	(290.96,156.76) --
	(294.33,156.48) --
	(297.70,155.99) --
	(301.08,155.73) --
	(304.45,155.59) --
	(307.82,155.26) --
	(311.19,155.16) --
	(314.57,154.76) --
	(317.94,154.74) --
	(321.31,154.56);
\definecolor{drawColor}{RGB}{44,123,182}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.02,151.84) --
	(207.40,148.13) --
	(207.79,146.25) --
	(208.17,145.29) --
	(208.55,144.53) --
	(208.94,144.28) --
	(209.32,143.74) --
	(209.71,143.39) --
	(210.09,143.09) --
	(210.47,142.96) --
	(210.86,142.77) --
	(211.24,142.68) --
	(211.63,142.53) --
	(212.01,142.38) --
	(212.39,142.21) --
	(212.78,142.08) --
	(213.16,141.97) --
	(213.55,141.88) --
	(213.93,141.76) --
	(214.31,141.68) --
	(214.70,141.56) --
	(215.08,141.49) --
	(215.47,141.40) --
	(215.85,141.35) --
	(216.23,141.32) --
	(216.62,141.23) --
	(217.00,141.19) --
	(217.39,141.13) --
	(217.77,141.07) --
	(218.15,141.08) --
	(218.54,141.05) --
	(218.92,141.03) --
	(219.30,140.98) --
	(219.69,140.96) --
	(220.07,140.97) --
	(220.46,140.94) --
	(220.84,140.94) --
	(221.22,140.92) --
	(221.61,140.89) --
	(221.99,140.86) --
	(222.38,140.85) --
	(222.76,140.83) --
	(223.14,140.83) --
	(223.53,140.80) --
	(223.91,140.78) --
	(224.30,140.79) --
	(224.68,140.77) --
	(225.06,140.76) --
	(225.45,140.75) --
	(225.83,140.72) --
	(226.22,140.72) --
	(226.60,140.72) --
	(226.98,140.69) --
	(227.37,140.67) --
	(227.75,140.65) --
	(228.13,140.64) --
	(228.52,140.63) --
	(228.90,140.60) --
	(229.29,140.59) --
	(229.67,140.58) --
	(230.05,140.58) --
	(230.44,140.57) --
	(230.82,140.56) --
	(231.21,140.53) --
	(231.59,140.53) --
	(231.97,140.52) --
	(232.36,140.51) --
	(232.74,140.50) --
	(233.13,140.48) --
	(233.51,140.48) --
	(233.89,140.46) --
	(234.28,140.45) --
	(234.66,140.44) --
	(235.05,140.43) --
	(235.43,140.41) --
	(235.81,140.41) --
	(236.20,140.41) --
	(236.58,140.40) --
	(236.97,140.38) --
	(237.35,140.38) --
	(237.73,140.36) --
	(238.12,140.35) --
	(238.50,140.34) --
	(238.88,140.36) --
	(239.27,140.34) --
	(239.65,140.33) --
	(240.04,140.31) --
	(240.42,140.29) --
	(240.80,140.28) --
	(241.19,140.26) --
	(241.57,140.25) --
	(241.96,140.23) --
	(242.34,140.22) --
	(242.72,140.21) --
	(243.11,140.20) --
	(243.49,140.20) --
	(243.88,140.19) --
	(244.26,140.18) --
	(244.64,140.17) --
	(245.03,140.17) --
	(245.41,140.17) --
	(245.80,140.15) --
	(246.18,140.14) --
	(246.56,140.13) --
	(246.95,140.12) --
	(247.33,140.12) --
	(247.71,140.12) --
	(248.10,140.12) --
	(248.48,140.11) --
	(248.87,140.10) --
	(249.25,140.09) --
	(249.63,140.07) --
	(250.02,140.08) --
	(250.40,140.07) --
	(250.79,140.06) --
	(251.17,140.05) --
	(251.55,140.06) --
	(251.94,140.05) --
	(252.32,140.05) --
	(252.71,140.05) --
	(253.09,140.03) --
	(253.47,140.02) --
	(253.86,140.01) --
	(254.24,140.02) --
	(254.63,140.01) --
	(255.01,140.00) --
	(255.39,139.99) --
	(255.78,140.00) --
	(256.16,139.99) --
	(256.55,140.00) --
	(256.93,140.00) --
	(257.31,139.99) --
	(257.70,139.98) --
	(258.08,139.97) --
	(258.46,139.97) --
	(258.85,139.97) --
	(259.23,139.96) --
	(259.62,139.96) --
	(260.00,139.96) --
	(260.38,139.95) --
	(260.77,139.95) --
	(261.15,139.94) --
	(261.54,139.93) --
	(261.92,139.92) --
	(262.30,139.92) --
	(262.69,139.92) --
	(263.07,139.92) --
	(263.46,139.92) --
	(263.84,139.92) --
	(264.22,139.91) --
	(264.61,139.91) --
	(264.99,139.91) --
	(265.38,139.90) --
	(265.76,139.90) --
	(266.14,139.90) --
	(266.53,139.90) --
	(266.91,139.89) --
	(267.29,139.89) --
	(267.68,139.88) --
	(268.06,139.88) --
	(268.45,139.88) --
	(268.83,139.88) --
	(269.21,139.87) --
	(269.60,139.87) --
	(269.98,139.87) --
	(270.37,139.87) --
	(270.75,139.86) --
	(271.13,139.87) --
	(271.52,139.87) --
	(271.90,139.86) --
	(272.29,139.86) --
	(272.67,139.86) --
	(273.05,139.85) --
	(273.44,139.85) --
	(273.82,139.85) --
	(274.21,139.85) --
	(274.59,139.85) --
	(274.97,139.84) --
	(275.36,139.84) --
	(275.74,139.83) --
	(276.13,139.84) --
	(276.51,139.83) --
	(276.89,139.83) --
	(277.28,139.83) --
	(277.66,139.83) --
	(278.04,139.83) --
	(278.43,139.83) --
	(278.81,139.84) --
	(279.20,139.84) --
	(279.58,139.83) --
	(279.96,139.83) --
	(280.35,139.83) --
	(280.73,139.83) --
	(281.12,139.82) --
	(281.50,139.82) --
	(281.88,139.81) --
	(282.27,139.81) --
	(282.65,139.81) --
	(283.04,139.81) --
	(283.42,139.81) --
	(283.80,139.81) --
	(284.19,139.81) --
	(284.57,139.81) --
	(284.96,139.80) --
	(285.34,139.80) --
	(285.72,139.80) --
	(286.11,139.80) --
	(286.49,139.79) --
	(286.87,139.80) --
	(287.26,139.80) --
	(287.64,139.80) --
	(288.03,139.79) --
	(288.41,139.80) --
	(288.79,139.79) --
	(289.18,139.79) --
	(289.56,139.79) --
	(289.95,139.79) --
	(290.33,139.78) --
	(290.71,139.78) --
	(291.10,139.78) --
	(291.48,139.77) --
	(291.87,139.76) --
	(292.25,139.76) --
	(292.63,139.76) --
	(293.02,139.77) --
	(293.40,139.76) --
	(293.79,139.76) --
	(294.17,139.76) --
	(294.55,139.76) --
	(294.94,139.75) --
	(295.32,139.75) --
	(295.71,139.75) --
	(296.09,139.75) --
	(296.47,139.75) --
	(296.86,139.74) --
	(297.24,139.74) --
	(297.62,139.73) --
	(298.01,139.73) --
	(298.39,139.73) --
	(298.78,139.73) --
	(299.16,139.73) --
	(299.54,139.73) --
	(299.93,139.73) --
	(300.31,139.72) --
	(300.70,139.72) --
	(301.08,139.72) --
	(301.46,139.72) --
	(301.85,139.72) --
	(302.23,139.72) --
	(302.62,139.71) --
	(303.00,139.72) --
	(303.38,139.71) --
	(303.77,139.71) --
	(304.15,139.71) --
	(304.54,139.71) --
	(304.92,139.70) --
	(305.30,139.70) --
	(305.69,139.69) --
	(306.07,139.69) --
	(306.45,139.70) --
	(306.84,139.70) --
	(307.22,139.69) --
	(307.61,139.69) --
	(307.99,139.69) --
	(308.37,139.69) --
	(308.76,139.69) --
	(309.14,139.68) --
	(309.53,139.68) --
	(309.91,139.68) --
	(310.29,139.68) --
	(310.68,139.68) --
	(311.06,139.68) --
	(311.45,139.68) --
	(311.83,139.68) --
	(312.21,139.67) --
	(312.60,139.67) --
	(312.98,139.67) --
	(313.37,139.67) --
	(313.75,139.66) --
	(314.13,139.66) --
	(314.52,139.66) --
	(314.90,139.66) --
	(315.28,139.65) --
	(315.67,139.65) --
	(316.05,139.66) --
	(316.44,139.65) --
	(316.82,139.65) --
	(317.20,139.65) --
	(317.59,139.65) --
	(317.97,139.65) --
	(318.36,139.64) --
	(318.74,139.64) --
	(319.12,139.64) --
	(319.51,139.64) --
	(319.89,139.64) --
	(320.28,139.64) --
	(320.66,139.64) --
	(321.04,139.64) --
	(321.43,139.64) --
	(321.81,139.64);
\definecolor{drawColor}{RGB}{253,174,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.50,163.27) --
	(210.36,156.53) --
	(212.22,154.17) --
	(214.08,151.97) --
	(215.94,150.47) --
	(217.80,149.58) --
	(219.67,148.80) --
	(221.53,148.19) --
	(223.39,147.82) --
	(225.25,147.30) --
	(227.11,146.86) --
	(228.97,146.64) --
	(230.83,146.27) --
	(232.70,145.89) --
	(234.56,145.61) --
	(236.42,145.40) --
	(238.28,145.17) --
	(240.14,145.05) --
	(242.00,144.92) --
	(243.87,144.74) --
	(245.73,144.55) --
	(247.59,144.56) --
	(249.45,144.47) --
	(251.31,144.34) --
	(253.17,144.15) --
	(255.03,144.05) --
	(256.90,144.02) --
	(258.76,143.93) --
	(260.62,143.83) --
	(262.48,143.72) --
	(264.34,143.64) --
	(266.20,143.60) --
	(268.06,143.56) --
	(269.93,143.51) --
	(271.79,143.41) --
	(273.65,143.33) --
	(275.51,143.23) --
	(277.37,143.13) --
	(279.23,143.07) --
	(281.10,143.01) --
	(282.96,142.94) --
	(284.82,142.93) --
	(286.68,142.86) --
	(288.54,142.82) --
	(290.40,142.76) --
	(292.26,142.66) --
	(294.13,142.57) --
	(295.99,142.53) --
	(297.85,142.51) --
	(299.71,142.48) --
	(301.57,142.45) --
	(303.43,142.45) --
	(305.29,142.44) --
	(307.16,142.40) --
	(309.02,142.36) --
	(310.88,142.31) --
	(312.74,142.26) --
	(314.60,142.27) --
	(316.46,142.22) --
	(318.33,142.21) --
	(320.19,142.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.93,135.52) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.93,150.15) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.93,164.78) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.93,179.40) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.13,138.55) --
	(200.88,138.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.13,153.18) --
	(200.88,153.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.13,167.81) --
	(200.88,167.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.13,182.43) --
	(200.88,182.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.64,134.51) --
	(206.64,137.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.44,134.51) --
	(247.44,137.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,134.51) --
	(288.24,137.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.64,126.25) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.44,126.25) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (288.24,126.25) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (264.22,114.06) {Elapsed Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (179.61,163.43) {\footnotesize NRMSE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (200.88,197.88) {\footnotesize Number of Nodes n=100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.54,106.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (166.54,106.24);
\end{scope}
\begin{scope}
\path[clip] ( 34.34, 31.02) rectangle (161.04, 83.36);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.34, 31.02) rectangle (161.04, 83.36);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.34, 37.77) --
	(161.04, 37.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.34, 48.36) --
	(161.04, 48.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.34, 58.95) --
	(161.04, 58.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.34, 69.54) --
	(161.04, 69.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.34, 80.13) --
	(161.04, 80.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.84, 31.02) --
	( 53.84, 83.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.31, 31.02) --
	( 81.31, 83.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.78, 31.02) --
	(108.78, 83.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.26, 31.02) --
	(136.26, 83.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 32.47) --
	(161.04, 32.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 43.06) --
	(161.04, 43.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 53.65) --
	(161.04, 53.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 64.24) --
	(161.04, 64.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 74.83) --
	(161.04, 74.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.10, 31.02) --
	( 40.10, 83.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.57, 31.02) --
	( 67.57, 83.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.05, 31.02) --
	( 95.05, 83.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.52, 31.02) --
	(122.52, 83.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.99, 31.02) --
	(149.99, 83.36);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.87, 80.98) --
	( 45.64, 79.62) --
	( 48.41, 71.12) --
	( 51.18, 66.72) --
	( 53.95, 65.56) --
	( 56.72, 61.19) --
	( 59.49, 58.86) --
	( 62.26, 57.34) --
	( 65.03, 56.74) --
	( 67.79, 55.42) --
	( 70.56, 53.96) --
	( 73.33, 54.39) --
	( 76.10, 53.57) --
	( 78.87, 53.35) --
	( 81.64, 52.55) --
	( 84.41, 51.69) --
	( 87.18, 53.86) --
	( 89.95, 53.22) --
	( 92.72, 52.56) --
	( 95.49, 52.10) --
	( 98.26, 51.45) --
	(101.03, 51.02) --
	(103.80, 50.54) --
	(106.57, 50.30) --
	(109.34, 49.96) --
	(112.11, 49.47) --
	(114.87, 49.06) --
	(117.64, 48.92) --
	(120.41, 48.50) --
	(123.18, 48.19) --
	(125.95, 47.79) --
	(128.72, 47.35) --
	(131.49, 47.08) --
	(134.26, 46.77) --
	(137.03, 46.50) --
	(139.80, 46.41) --
	(142.57, 46.20) --
	(145.34, 46.14) --
	(148.11, 45.88) --
	(150.88, 45.79) --
	(153.65, 45.78);
\definecolor{drawColor}{RGB}{44,123,182}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.48, 44.67) --
	( 40.87, 41.55) --
	( 41.25, 39.51) --
	( 41.64, 38.77) --
	( 42.02, 38.46) --
	( 42.40, 37.96) --
	( 42.79, 37.52) --
	( 43.17, 37.19) --
	( 43.56, 36.92) --
	( 43.94, 36.64) --
	( 44.32, 36.44) --
	( 44.71, 36.25) --
	( 45.09, 36.19) --
	( 45.48, 36.01) --
	( 45.86, 35.84) --
	( 46.24, 35.76) --
	( 46.63, 35.63) --
	( 47.01, 35.54) --
	( 47.39, 35.48) --
	( 47.78, 35.37) --
	( 48.16, 35.30) --
	( 48.55, 35.20) --
	( 48.93, 35.13) --
	( 49.31, 35.11) --
	( 49.70, 35.06) --
	( 50.08, 35.00) --
	( 50.47, 34.96) --
	( 50.85, 34.91) --
	( 51.23, 34.88) --
	( 51.62, 34.89) --
	( 52.00, 34.87) --
	( 52.39, 34.82) --
	( 52.77, 34.79) --
	( 53.15, 34.77) --
	( 53.54, 34.74) --
	( 53.92, 34.74) --
	( 54.31, 34.68) --
	( 54.69, 34.64) --
	( 55.07, 34.65) --
	( 55.46, 34.61) --
	( 55.84, 34.58) --
	( 56.22, 34.55) --
	( 56.61, 34.53) --
	( 56.99, 34.51) --
	( 57.38, 34.51) --
	( 57.76, 34.51) --
	( 58.14, 34.51) --
	( 58.53, 34.51) --
	( 58.91, 34.51) --
	( 59.30, 34.48) --
	( 59.68, 34.47) --
	( 60.06, 34.44) --
	( 60.45, 34.43) --
	( 60.83, 34.40) --
	( 61.22, 34.38) --
	( 61.60, 34.36) --
	( 61.98, 34.35) --
	( 62.37, 34.35) --
	( 62.75, 34.34) --
	( 63.14, 34.32) --
	( 63.52, 34.29) --
	( 63.90, 34.27) --
	( 64.29, 34.27) --
	( 64.67, 34.27) --
	( 65.06, 34.28) --
	( 65.44, 34.25) --
	( 65.82, 34.24) --
	( 66.21, 34.23) --
	( 66.59, 34.22) --
	( 66.97, 34.21) --
	( 67.36, 34.19) --
	( 67.74, 34.17) --
	( 68.13, 34.17) --
	( 68.51, 34.17) --
	( 68.89, 34.16) --
	( 69.28, 34.17) --
	( 69.66, 34.15) --
	( 70.05, 34.14) --
	( 70.43, 34.14) --
	( 70.81, 34.14) --
	( 71.20, 34.14) --
	( 71.58, 34.12) --
	( 71.97, 34.12) --
	( 72.35, 34.11) --
	( 72.73, 34.10) --
	( 73.12, 34.10) --
	( 73.50, 34.09) --
	( 73.89, 34.08) --
	( 74.27, 34.07) --
	( 74.65, 34.06) --
	( 75.04, 34.05) --
	( 75.42, 34.03) --
	( 75.80, 34.01) --
	( 76.19, 34.00) --
	( 76.57, 34.00) --
	( 76.96, 33.98) --
	( 77.34, 33.97) --
	( 77.72, 33.96) --
	( 78.11, 33.95) --
	( 78.49, 33.94) --
	( 78.88, 33.94) --
	( 79.26, 33.93) --
	( 79.64, 33.92) --
	( 80.03, 33.92) --
	( 80.41, 33.92) --
	( 80.80, 33.92) --
	( 81.18, 33.91) --
	( 81.56, 33.90) --
	( 81.95, 33.90) --
	( 82.33, 33.89) --
	( 82.72, 33.88) --
	( 83.10, 33.87) --
	( 83.48, 33.88) --
	( 83.87, 33.87) --
	( 84.25, 33.86) --
	( 84.63, 33.86) --
	( 85.02, 33.85) --
	( 85.40, 33.84) --
	( 85.79, 33.83) --
	( 86.17, 33.83) --
	( 86.55, 33.82) --
	( 86.94, 33.82) --
	( 87.32, 33.82) --
	( 87.71, 33.81) --
	( 88.09, 33.80) --
	( 88.47, 33.79) --
	( 88.86, 33.79) --
	( 89.24, 33.78) --
	( 89.63, 33.78) --
	( 90.01, 33.77) --
	( 90.39, 33.76) --
	( 90.78, 33.76) --
	( 91.16, 33.76) --
	( 91.55, 33.75) --
	( 91.93, 33.75) --
	( 92.31, 33.74) --
	( 92.70, 33.73) --
	( 93.08, 33.72) --
	( 93.47, 33.72) --
	( 93.85, 33.71) --
	( 94.23, 33.70) --
	( 94.62, 33.70) --
	( 95.00, 33.69) --
	( 95.38, 33.70) --
	( 95.77, 33.69) --
	( 96.15, 33.69) --
	( 96.54, 33.69) --
	( 96.92, 33.69) --
	( 97.30, 33.68) --
	( 97.69, 33.68) --
	( 98.07, 33.67) --
	( 98.46, 33.67) --
	( 98.84, 33.66) --
	( 99.22, 33.66) --
	( 99.61, 33.66) --
	( 99.99, 33.66) --
	(100.38, 33.66) --
	(100.76, 33.66) --
	(101.14, 33.65) --
	(101.53, 33.65) --
	(101.91, 33.65) --
	(102.30, 33.65) --
	(102.68, 33.65) --
	(103.06, 33.64) --
	(103.45, 33.64) --
	(103.83, 33.64) --
	(104.21, 33.63) --
	(104.60, 33.62) --
	(104.98, 33.62) --
	(105.37, 33.62) --
	(105.75, 33.61) --
	(106.13, 33.61) --
	(106.52, 33.62) --
	(106.90, 33.61) --
	(107.29, 33.61) --
	(107.67, 33.61) --
	(108.05, 33.61) --
	(108.44, 33.60) --
	(108.82, 33.60) --
	(109.21, 33.60) --
	(109.59, 33.59) --
	(109.97, 33.59) --
	(110.36, 33.59) --
	(110.74, 33.59) --
	(111.13, 33.59) --
	(111.51, 33.60) --
	(111.89, 33.60) --
	(112.28, 33.59) --
	(112.66, 33.60) --
	(113.05, 33.59) --
	(113.43, 33.59) --
	(113.81, 33.58) --
	(114.20, 33.58) --
	(114.58, 33.58) --
	(114.96, 33.58) --
	(115.35, 33.58) --
	(115.73, 33.57) --
	(116.12, 33.57) --
	(116.50, 33.56) --
	(116.88, 33.56) --
	(117.27, 33.55) --
	(117.65, 33.55) --
	(118.04, 33.55) --
	(118.42, 33.55) --
	(118.80, 33.54) --
	(119.19, 33.54) --
	(119.57, 33.53) --
	(119.96, 33.53) --
	(120.34, 33.53) --
	(120.72, 33.52) --
	(121.11, 33.52) --
	(121.49, 33.52) --
	(121.88, 33.52) --
	(122.26, 33.51) --
	(122.64, 33.51) --
	(123.03, 33.51) --
	(123.41, 33.51) --
	(123.79, 33.51) --
	(124.18, 33.50) --
	(124.56, 33.51) --
	(124.95, 33.50) --
	(125.33, 33.50) --
	(125.71, 33.50) --
	(126.10, 33.50) --
	(126.48, 33.49) --
	(126.87, 33.49) --
	(127.25, 33.49) --
	(127.63, 33.48) --
	(128.02, 33.48) --
	(128.40, 33.48) --
	(128.79, 33.48) --
	(129.17, 33.48) --
	(129.55, 33.48) --
	(129.94, 33.47) --
	(130.32, 33.47) --
	(130.71, 33.47) --
	(131.09, 33.46) --
	(131.47, 33.46) --
	(131.86, 33.46) --
	(132.24, 33.46) --
	(132.63, 33.46) --
	(133.01, 33.45) --
	(133.39, 33.45) --
	(133.78, 33.45) --
	(134.16, 33.45) --
	(134.54, 33.45) --
	(134.93, 33.44) --
	(135.31, 33.44) --
	(135.70, 33.44) --
	(136.08, 33.44) --
	(136.46, 33.44) --
	(136.85, 33.44) --
	(137.23, 33.49) --
	(137.62, 33.48) --
	(138.00, 33.48) --
	(138.38, 33.48) --
	(138.77, 33.48) --
	(139.15, 33.48) --
	(139.54, 33.48) --
	(139.92, 33.47) --
	(140.30, 33.47) --
	(140.69, 33.47) --
	(141.07, 33.47) --
	(141.46, 33.47) --
	(141.84, 33.46) --
	(142.22, 33.46) --
	(142.61, 33.46) --
	(142.99, 33.46) --
	(143.37, 33.46) --
	(143.76, 33.46) --
	(144.14, 33.46) --
	(144.53, 33.45) --
	(144.91, 33.45) --
	(145.29, 33.45) --
	(145.68, 33.45) --
	(146.06, 33.44) --
	(146.45, 33.44) --
	(146.83, 33.44) --
	(147.21, 33.44) --
	(147.60, 33.44) --
	(147.98, 33.44) --
	(148.37, 33.43) --
	(148.75, 33.43) --
	(149.13, 33.43) --
	(149.52, 33.43) --
	(149.90, 33.42) --
	(150.29, 33.42) --
	(150.67, 33.42) --
	(151.05, 33.42) --
	(151.44, 33.41) --
	(151.82, 33.41) --
	(152.21, 33.41) --
	(152.59, 33.41) --
	(152.97, 33.41) --
	(153.36, 33.41) --
	(153.74, 33.41) --
	(154.12, 33.41) --
	(154.51, 33.41) --
	(154.89, 33.40) --
	(155.28, 33.40);
\definecolor{drawColor}{RGB}{253,174,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.84, 53.67) --
	( 43.58, 49.14) --
	( 45.33, 47.11) --
	( 47.07, 45.43) --
	( 48.81, 43.95) --
	( 50.55, 43.38) --
	( 52.29, 42.56) --
	( 54.04, 41.68) --
	( 55.78, 41.18) --
	( 57.52, 40.61) --
	( 59.26, 40.19) --
	( 61.00, 39.81) --
	( 62.75, 39.54) --
	( 64.49, 39.38) --
	( 66.23, 39.27) --
	( 67.97, 39.03) --
	( 69.71, 38.80) --
	( 71.46, 38.59) --
	( 73.20, 38.54) --
	( 74.94, 38.41) --
	( 76.68, 38.23) --
	( 78.42, 38.07) --
	( 80.17, 38.86) --
	( 81.91, 38.65) --
	( 83.65, 38.54) --
	( 85.39, 38.45) --
	( 87.13, 38.27) --
	( 88.88, 38.22) --
	( 90.62, 38.13) --
	( 92.36, 37.96) --
	( 94.10, 37.89) --
	( 95.84, 37.79) --
	( 97.59, 37.71) --
	( 99.33, 37.68) --
	(101.07, 37.57) --
	(102.81, 37.51) --
	(104.55, 37.46) --
	(106.30, 37.36) --
	(108.04, 37.31) --
	(109.78, 37.25) --
	(111.52, 37.18) --
	(113.26, 37.12) --
	(115.01, 37.03) --
	(116.75, 36.95) --
	(118.49, 36.94) --
	(120.23, 36.90) --
	(121.97, 36.82) --
	(123.72, 36.79) --
	(125.46, 36.74) --
	(127.20, 36.68) --
	(128.94, 36.62) --
	(130.68, 36.58) --
	(132.43, 36.54) --
	(134.17, 36.50) --
	(135.91, 36.55) --
	(137.65, 36.49) --
	(139.39, 36.47) --
	(141.14, 36.42) --
	(142.88, 36.38) --
	(144.62, 36.35) --
	(146.36, 36.31) --
	(148.10, 36.27) --
	(149.85, 36.26) --
	(151.59, 36.21) --
	(153.33, 36.20) --
	(155.07, 36.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.39, 29.44) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.39, 40.03) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.39, 50.62) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.39, 61.21) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.39, 71.80) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.59, 32.47) --
	( 34.34, 32.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.59, 43.06) --
	( 34.34, 43.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.59, 53.65) --
	( 34.34, 53.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.59, 64.24) --
	( 34.34, 64.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.59, 74.83) --
	( 34.34, 74.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.10, 28.27) --
	( 40.10, 31.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.57, 28.27) --
	( 67.57, 31.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.05, 28.27) --
	( 95.05, 31.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.52, 28.27) --
	(122.52, 31.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.99, 28.27) --
	(149.99, 31.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.10, 20.01) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.57, 20.01) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.05, 20.01) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.52, 20.01) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.99, 20.01) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.69,  7.82) {Elapsed Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 57.19) {\footnotesize NRMSE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 34.34, 91.65) {\footnotesize Number of Nodes n=150};
\end{scope}
\begin{scope}
\path[clip] (166.54,  0.00) rectangle (333.07,106.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (166.54,  0.00) rectangle (333.07,106.24);
\end{scope}
\begin{scope}
\path[clip] (194.03, 31.02) rectangle (327.57, 83.36);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (194.03, 31.02) rectangle (327.57, 83.36);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.03, 41.62) --
	(327.57, 41.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.03, 58.88) --
	(327.57, 58.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.03, 76.14) --
	(327.57, 76.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.53, 31.02) --
	(215.53, 83.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.39, 31.02) --
	(246.39, 83.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.25, 31.02) --
	(277.25, 83.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.11, 31.02) --
	(308.11, 83.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.03, 33.00) --
	(327.57, 33.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.03, 50.25) --
	(327.57, 50.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.03, 67.51) --
	(327.57, 67.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.10, 31.02) --
	(200.10, 83.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.96, 31.02) --
	(230.96, 83.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.82, 31.02) --
	(261.82, 83.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.68, 31.02) --
	(292.68, 83.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.54, 31.02) --
	(323.54, 83.36);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.49, 80.98) --
	(206.88, 64.79) --
	(210.26, 57.44) --
	(213.65, 61.92) --
	(217.03, 57.73) --
	(220.42, 54.73) --
	(223.80, 53.24) --
	(227.19, 51.38) --
	(230.58, 50.18) --
	(233.96, 49.04) --
	(237.35, 48.13) --
	(240.73, 47.65) --
	(244.12, 48.25) --
	(247.51, 47.32) --
	(250.89, 46.58) --
	(254.28, 46.20) --
	(257.66, 45.60) --
	(261.05, 45.68) --
	(264.44, 45.19) --
	(267.82, 44.72) --
	(271.21, 44.68) --
	(274.59, 44.44) --
	(277.98, 44.13) --
	(281.36, 43.81) --
	(284.75, 43.82) --
	(288.14, 43.47) --
	(291.52, 43.22) --
	(294.91, 43.19) --
	(298.29, 43.02) --
	(301.68, 42.75) --
	(305.07, 42.52) --
	(308.45, 42.44) --
	(311.84, 42.21) --
	(315.22, 42.19) --
	(318.61, 42.25);
\definecolor{drawColor}{RGB}{44,123,182}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.51, 38.04) --
	(200.91, 36.86) --
	(201.32, 36.09) --
	(201.72, 35.72) --
	(202.13, 35.53) --
	(202.53, 35.32) --
	(202.94, 35.17) --
	(203.34, 35.02) --
	(203.75, 34.89) --
	(204.15, 34.75) --
	(204.55, 34.68) --
	(204.96, 34.63) --
	(205.36, 34.57) --
	(205.77, 34.55) --
	(206.17, 34.49) --
	(206.58, 34.47) --
	(206.98, 34.41) --
	(207.39, 34.38) --
	(207.79, 34.36) --
	(208.20, 34.32) --
	(208.60, 34.29) --
	(209.01, 34.26) --
	(209.41, 34.23) --
	(209.82, 34.22) --
	(210.22, 34.19) --
	(210.62, 34.18) --
	(211.03, 34.16) --
	(211.43, 34.13) --
	(211.84, 34.12) --
	(212.24, 34.09) --
	(212.65, 34.07) --
	(213.05, 34.06) --
	(213.46, 34.04) --
	(213.86, 34.02) --
	(214.27, 34.01) --
	(214.67, 34.00) --
	(215.08, 34.00) --
	(215.48, 33.99) --
	(215.89, 33.97) --
	(216.29, 33.96) --
	(216.69, 33.94) --
	(217.10, 33.93) --
	(217.50, 33.92) --
	(217.91, 33.91) --
	(218.31, 33.90) --
	(218.72, 33.89) --
	(219.12, 33.88) --
	(219.53, 33.88) --
	(219.93, 33.87) --
	(220.34, 33.86) --
	(220.74, 33.86) --
	(221.15, 33.84) --
	(221.55, 33.84) --
	(221.96, 33.83) --
	(222.36, 33.82) --
	(222.76, 33.81) --
	(223.17, 33.80) --
	(223.57, 33.79) --
	(223.98, 33.79) --
	(224.38, 33.79) --
	(224.79, 33.79) --
	(225.19, 33.78) --
	(225.60, 33.78) --
	(226.00, 33.77) --
	(226.41, 33.77) --
	(226.81, 33.76) --
	(227.22, 33.75) --
	(227.62, 33.75) --
	(228.02, 33.74) --
	(228.43, 33.74) --
	(228.83, 33.73) --
	(229.24, 33.73) --
	(229.64, 33.72) --
	(230.05, 33.72) --
	(230.45, 33.72) --
	(230.86, 33.71) --
	(231.26, 33.71) --
	(231.67, 33.70) --
	(232.07, 33.70) --
	(232.48, 33.70) --
	(232.88, 33.69) --
	(233.29, 33.69) --
	(233.69, 33.68) --
	(234.09, 33.68) --
	(234.50, 33.67) --
	(234.90, 33.66) --
	(235.31, 33.66) --
	(235.71, 33.66) --
	(236.12, 33.65) --
	(236.52, 33.65) --
	(236.93, 33.64) --
	(237.33, 33.64) --
	(237.74, 33.64) --
	(238.14, 33.63) --
	(238.55, 33.64) --
	(238.95, 33.64) --
	(239.36, 33.64) --
	(239.76, 33.63) --
	(240.16, 33.63) --
	(240.57, 33.63) --
	(240.97, 33.63) --
	(241.38, 33.62) --
	(241.78, 33.62) --
	(242.19, 33.62) --
	(242.59, 33.61) --
	(243.00, 33.61) --
	(243.40, 33.61) --
	(243.81, 33.61) --
	(244.21, 33.60) --
	(244.62, 33.60) --
	(245.02, 33.60) --
	(245.43, 33.59) --
	(245.83, 33.59) --
	(246.23, 33.59) --
	(246.64, 33.59) --
	(247.04, 33.59) --
	(247.45, 33.59) --
	(247.85, 33.59) --
	(248.26, 33.58) --
	(248.66, 33.58) --
	(249.07, 33.58) --
	(249.47, 33.58) --
	(249.88, 33.57) --
	(250.28, 33.57) --
	(250.69, 33.57) --
	(251.09, 33.57) --
	(251.49, 33.57) --
	(251.90, 33.56) --
	(252.30, 33.56) --
	(252.71, 33.57) --
	(253.11, 33.56) --
	(253.52, 33.56) --
	(253.92, 33.56) --
	(254.33, 33.55) --
	(254.73, 33.55) --
	(255.14, 33.55) --
	(255.54, 33.55) --
	(255.95, 33.54) --
	(256.35, 33.54) --
	(256.76, 33.54) --
	(257.16, 33.54) --
	(257.56, 33.54) --
	(257.97, 33.54) --
	(258.37, 33.54) --
	(258.78, 33.53) --
	(259.18, 33.53) --
	(259.59, 33.53) --
	(259.99, 33.53) --
	(260.40, 33.53) --
	(260.80, 33.53) --
	(261.21, 33.52) --
	(261.61, 33.53) --
	(262.02, 33.52) --
	(262.42, 33.52) --
	(262.83, 33.52) --
	(263.23, 33.52) --
	(263.63, 33.52) --
	(264.04, 33.51) --
	(264.44, 33.51) --
	(264.85, 33.51) --
	(265.25, 33.51) --
	(265.66, 33.51) --
	(266.06, 33.51) --
	(266.47, 33.51) --
	(266.87, 33.50) --
	(267.28, 33.50) --
	(267.68, 33.50) --
	(268.09, 33.50) --
	(268.49, 33.50) --
	(268.90, 33.50) --
	(269.30, 33.50) --
	(269.70, 33.50) --
	(270.11, 33.50) --
	(270.51, 33.50) --
	(270.92, 33.50) --
	(271.32, 33.49) --
	(271.73, 33.49) --
	(272.13, 33.49) --
	(272.54, 33.49) --
	(272.94, 33.49) --
	(273.35, 33.49) --
	(273.75, 33.49) --
	(274.16, 33.49) --
	(274.56, 33.49) --
	(274.97, 33.49) --
	(275.37, 33.49) --
	(275.77, 33.49) --
	(276.18, 33.49) --
	(276.58, 33.49) --
	(276.99, 33.48) --
	(277.39, 33.48) --
	(277.80, 33.48) --
	(278.20, 33.48) --
	(278.61, 33.48) --
	(279.01, 33.48) --
	(279.42, 33.48) --
	(279.82, 33.48) --
	(280.23, 33.47) --
	(280.63, 33.47) --
	(281.03, 33.47) --
	(281.44, 33.47) --
	(281.84, 33.47) --
	(282.25, 33.47) --
	(282.65, 33.47) --
	(283.06, 33.47) --
	(283.46, 33.47) --
	(283.87, 33.47) --
	(284.27, 33.47) --
	(284.68, 33.46) --
	(285.08, 33.46) --
	(285.49, 33.46) --
	(285.89, 33.46) --
	(286.30, 33.46) --
	(286.70, 33.46) --
	(287.10, 33.46) --
	(287.51, 33.46) --
	(287.91, 33.46) --
	(288.32, 33.46) --
	(288.72, 33.46) --
	(289.13, 33.46) --
	(289.53, 33.46) --
	(289.94, 33.46) --
	(290.34, 33.45) --
	(290.75, 33.45) --
	(291.15, 33.45) --
	(291.56, 33.45) --
	(291.96, 33.45) --
	(292.37, 33.45) --
	(292.77, 33.45) --
	(293.17, 33.44) --
	(293.58, 33.44) --
	(293.98, 33.44) --
	(294.39, 33.44) --
	(294.79, 33.44) --
	(295.20, 33.44) --
	(295.60, 33.44) --
	(296.01, 33.44) --
	(296.41, 33.44) --
	(296.82, 33.44) --
	(297.22, 33.44) --
	(297.63, 33.44) --
	(298.03, 33.44) --
	(298.44, 33.44) --
	(298.84, 33.44) --
	(299.24, 33.44) --
	(299.65, 33.44) --
	(300.05, 33.44) --
	(300.46, 33.44) --
	(300.86, 33.44) --
	(301.27, 33.44) --
	(301.67, 33.44) --
	(302.08, 33.44) --
	(302.48, 33.43) --
	(302.89, 33.43) --
	(303.29, 33.43) --
	(303.70, 33.43) --
	(304.10, 33.43) --
	(304.51, 33.43) --
	(304.91, 33.43) --
	(305.31, 33.43) --
	(305.72, 33.43) --
	(306.12, 33.42) --
	(306.53, 33.42) --
	(306.93, 33.43) --
	(307.34, 33.42) --
	(307.74, 33.42) --
	(308.15, 33.42) --
	(308.55, 33.42) --
	(308.96, 33.42) --
	(309.36, 33.42) --
	(309.77, 33.42) --
	(310.17, 33.42) --
	(310.57, 33.42) --
	(310.98, 33.42) --
	(311.38, 33.42) --
	(311.79, 33.42) --
	(312.19, 33.41) --
	(312.60, 33.41) --
	(313.00, 33.41) --
	(313.41, 33.41) --
	(313.81, 33.41) --
	(314.22, 33.41) --
	(314.62, 33.41) --
	(315.03, 33.41) --
	(315.43, 33.41) --
	(315.84, 33.41) --
	(316.24, 33.41) --
	(316.64, 33.41) --
	(317.05, 33.41) --
	(317.45, 33.41) --
	(317.86, 33.41) --
	(318.26, 33.41) --
	(318.67, 33.41) --
	(319.07, 33.41) --
	(319.48, 33.40) --
	(319.88, 33.40) --
	(320.29, 33.40) --
	(320.69, 33.40) --
	(321.10, 33.40) --
	(321.50, 33.40);
\definecolor{drawColor}{RGB}{253,174,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.98, 42.80) --
	(203.86, 40.64) --
	(205.74, 39.33) --
	(207.62, 38.72) --
	(209.50, 38.08) --
	(211.38, 37.62) --
	(213.26, 37.35) --
	(215.14, 37.11) --
	(217.02, 36.89) --
	(218.90, 36.69) --
	(220.78, 36.49) --
	(222.66, 36.30) --
	(224.54, 36.18) --
	(226.42, 36.05) --
	(228.29, 35.94) --
	(230.17, 35.85) --
	(232.05, 35.78) --
	(233.93, 35.72) --
	(235.81, 35.74) --
	(237.69, 35.64) --
	(239.57, 35.62) --
	(241.45, 35.57) --
	(243.33, 35.48) --
	(245.21, 35.42) --
	(247.09, 35.36) --
	(248.97, 35.34) --
	(250.85, 35.29) --
	(252.73, 35.24) --
	(254.61, 35.20) --
	(256.49, 35.17) --
	(258.37, 35.13) --
	(260.24, 35.10) --
	(262.12, 35.07) --
	(264.00, 35.06) --
	(265.88, 35.04) --
	(267.76, 35.03) --
	(269.64, 35.00) --
	(271.52, 34.98) --
	(273.40, 34.95) --
	(275.28, 34.91) --
	(277.16, 34.91) --
	(279.04, 34.95) --
	(280.92, 34.94) --
	(282.80, 34.91) --
	(284.68, 34.88) --
	(286.56, 34.86) --
	(288.44, 34.84) --
	(290.31, 34.82) --
	(292.19, 34.79) --
	(294.07, 34.78) --
	(295.95, 34.76) --
	(297.83, 34.74) --
	(299.71, 34.73) --
	(301.59, 34.73) --
	(303.47, 34.72) --
	(305.35, 34.69) --
	(307.23, 34.67) --
	(309.11, 34.65) --
	(310.99, 34.64) --
	(312.87, 34.62) --
	(314.75, 34.60) --
	(316.63, 34.58) --
	(318.51, 34.56) --
	(320.39, 34.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.08, 29.97) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.08, 47.22) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.08, 64.48) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.28, 33.00) --
	(194.03, 33.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.28, 50.25) --
	(194.03, 50.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.28, 67.51) --
	(194.03, 67.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.10, 28.27) --
	(200.10, 31.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.96, 28.27) --
	(230.96, 31.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.82, 28.27) --
	(261.82, 31.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.68, 28.27) --
	(292.68, 31.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.54, 28.27) --
	(323.54, 31.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.10, 20.01) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.96, 20.01) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.82, 20.01) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (292.68, 20.01) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.54, 20.01) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (260.80,  7.82) {Elapsed Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (179.61, 57.19) {\footnotesize NRMSE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (194.03, 91.65) {\footnotesize Number of Nodes n=200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (325.69, 66.79) rectangle (390.42,145.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (331.19,131.22) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (331.19,106.98) rectangle (348.53,124.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.92,115.65) -- (346.80,115.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (331.19, 89.64) rectangle (348.53,106.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{253,174,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.92, 98.31) -- (346.80, 98.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (331.19, 72.29) rectangle (348.53, 89.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{44,123,182}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.92, 80.96) -- (346.80, 80.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.03,112.62) {GS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.03, 95.28) {LBP-IS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,212.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.03, 77.93) {SGS};
\end{scope}
\end{tikzpicture}


==> figures/myPlottii.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 17:35:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.9pt,y=0.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (457.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40, 76.41) rectangle ( 75.16,456.63);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40,456.63) rectangle ( 75.16,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51, 76.41) rectangle ( 89.27,456.63);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51,456.63) rectangle ( 89.27,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.62, 76.41) rectangle (103.38,456.49);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.62,456.49) rectangle (103.38,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.73, 76.41) rectangle (117.49,456.27);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.73,456.27) rectangle (117.49,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84, 76.41) rectangle (131.60,456.15);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84,456.15) rectangle (131.60,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.95, 76.41) rectangle (145.71,453.51);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.95,453.51) rectangle (145.71,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.06, 76.41) rectangle (159.82,452.66);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.06,452.66) rectangle (159.82,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.17, 76.41) rectangle (173.93,445.46);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.17,445.46) rectangle (173.93,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.28, 76.41) rectangle (188.04,443.57);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.28,443.57) rectangle (188.04,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.39, 76.41) rectangle (202.14,443.27);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.39,443.27) rectangle (202.14,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.50, 76.41) rectangle (216.25,441.80);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.50,441.80) rectangle (216.25,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.61, 76.41) rectangle (230.36,431.99);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.61,431.99) rectangle (230.36,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.71, 76.41) rectangle (244.47,430.19);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.71,430.19) rectangle (244.47,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.82, 76.41) rectangle (258.58,407.41);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.82,407.41) rectangle (258.58,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.93, 76.41) rectangle (272.69,190.01);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.93,190.01) rectangle (272.69,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.04, 76.41) rectangle (286.80,190.01);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.04,190.01) rectangle (286.80,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.15, 76.41) rectangle (300.91,190.01);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.15,190.01) rectangle (300.91,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26, 76.41) rectangle (315.02,147.73);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26,147.73) rectangle (315.02,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.37, 76.41) rectangle (329.13,134.68);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.37,134.68) rectangle (329.13,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.48, 76.41) rectangle (343.24,105.40);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.48,105.40) rectangle (343.24,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.29, 76.41) rectangle (362.05,445.46);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.29,445.46) rectangle (362.05,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40, 76.41) rectangle (376.16,274.66);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40,274.66) rectangle (376.16,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.51, 76.41) rectangle (390.27, 81.07);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.51, 81.07) rectangle (390.27,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.62, 76.41) rectangle (404.38, 81.06);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.62, 81.06) rectangle (404.38,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.73, 76.41) rectangle (418.49, 76.95);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.73, 76.95) rectangle (418.49,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.94, 15.60) {Patient Samples};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {Probablity of Cancer Subtypes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.41) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.41) -- ( 43.20, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,171.48) -- ( 43.20,171.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,266.55) -- ( 43.20,266.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,361.62) -- ( 43.20,361.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,456.69) -- ( 43.20,456.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 76.41) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,171.48) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,266.55) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,361.62) {0.75};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,456.69) {1.00};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (432.69,456.69);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 3.6pt,line join=round,line cap=round] ( 61.05, 65.00) --
	( 72.81, 65.00) --
	( 84.57, 65.00) --
	( 96.32, 65.00) --
	(108.08, 65.00) --
	(119.84, 65.00) --
	(131.60, 65.00) --
	(143.36, 65.00) --
	(155.11, 65.00) --
	(166.87, 65.00) --
	(178.63, 65.00) --
	(190.39, 65.00) --
	(202.14, 65.00) --
	(213.90, 65.00) --
	(225.66, 65.00) --
	(237.42, 65.00) --
	(249.18, 65.00) --
	(260.93, 65.00) --
	(272.69, 65.00) --
	(284.45, 65.00) --
	(296.21, 65.00) --
	(307.96, 65.00) --
	(319.72, 65.00) --
	(331.48, 65.00) --
	(343.24, 65.00);
\definecolor{drawColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 3.6pt,line join=round,line cap=round] (354.99, 65.00) --
	(366.75, 65.00) --
	(378.51, 65.00) --
	(390.27, 65.00) --
	(402.03, 65.00) --
	(413.78, 65.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.94, 46.60) {\footnotesize ccRCC Samples};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (385.94, 46.60) {\footnotesize pRCC Samples };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.18,261.94) rectangle (436.38,255.95);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.18,237.94) rectangle (436.38,231.95);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (455.24,288.94) {Cancer Type};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.38,255.50) {ccRCC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.38,231.50) {pRCC};
\end{scope}
\end{tikzpicture}


==> figures/myPlottii2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 15:31:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.35pt,y=0.3pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (457.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40, 76.41) rectangle ( 75.20,456.63);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40,456.63) rectangle ( 75.20,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.56, 76.41) rectangle ( 89.36,456.63);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.56,456.63) rectangle ( 89.36,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.72, 76.41) rectangle (103.51,456.49);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.72,456.49) rectangle (103.51,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.87, 76.41) rectangle (117.67,456.27);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.87,456.27) rectangle (117.67,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.03, 76.41) rectangle (131.82,456.15);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.03,456.15) rectangle (131.82,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.18, 76.41) rectangle (145.98,453.51);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.18,453.51) rectangle (145.98,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.34, 76.41) rectangle (160.14,452.66);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.34,452.66) rectangle (160.14,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.50, 76.41) rectangle (174.29,445.46);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.50,445.46) rectangle (174.29,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.65, 76.41) rectangle (188.45,443.57);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.65,443.57) rectangle (188.45,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.81, 76.41) rectangle (202.61,443.27);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.81,443.27) rectangle (202.61,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.96, 76.41) rectangle (216.76,441.80);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.96,441.80) rectangle (216.76,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.12, 76.41) rectangle (230.92,431.99);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.12,431.99) rectangle (230.92,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.28, 76.41) rectangle (245.07,430.19);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.28,430.19) rectangle (245.07,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.43, 76.41) rectangle (259.23,407.41);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.43,407.41) rectangle (259.23,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.59, 76.41) rectangle (273.39,190.01);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.59,190.01) rectangle (273.39,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.75, 76.41) rectangle (287.54,190.01);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.75,190.01) rectangle (287.54,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.90, 76.41) rectangle (301.70,190.01);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.90,190.01) rectangle (301.70,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.06, 76.41) rectangle (315.85,147.73);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.06,147.73) rectangle (315.85,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.21, 76.41) rectangle (330.01,134.68);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.21,134.68) rectangle (330.01,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.37, 76.41) rectangle (344.17,105.40);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.37,105.40) rectangle (344.17,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.07, 76.41) rectangle (361.86,445.46);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.07,445.46) rectangle (361.86,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.22, 76.41) rectangle (376.02,274.66);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.22,274.66) rectangle (376.02,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.38, 76.41) rectangle (390.17, 81.07);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.38, 81.07) rectangle (390.17,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.53, 76.41) rectangle (404.33, 81.06);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.53, 81.06) rectangle (404.33,456.69);
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.69, 76.41) rectangle (418.49, 76.95);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.69, 76.95) rectangle (418.49,456.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.30, 39.60) {cc};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.61, 39.60) {cc};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.93, 39.60) {cc};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.24, 39.60) {cc};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (182.55, 39.60) {cc};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.86, 39.60) {cc};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.18, 39.60) {cc};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.49, 39.60) {cc};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.80, 39.60) {cc};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (324.11, 39.60) {cc};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (355.96, 39.60) {p};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (370.12, 39.60) {p};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.28, 39.60) {p};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (398.43, 39.60) {p};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (412.59, 39.60) {p};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (457.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.94, 15.60) {Samples};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {Probablity of Cancer Subtypes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.41) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.41) -- ( 43.20, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,171.48) -- ( 43.20,171.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,266.55) -- ( 43.20,266.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,361.62) -- ( 43.20,361.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,456.69) -- ( 43.20,456.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 76.41) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,171.48) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,266.55) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,361.62) {0.75};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,456.69) {1.00};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (432.69,456.69);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 3.6pt,line join=round,line cap=round] ( 61.04, 65.00) --
	( 72.84, 65.00) --
	( 84.64, 65.00) --
	( 96.43, 65.00) --
	(108.23, 65.00) --
	(120.03, 65.00) --
	(131.82, 65.00) --
	(143.62, 65.00) --
	(155.42, 65.00) --
	(167.22, 65.00) --
	(179.01, 65.00) --
	(190.81, 65.00) --
	(202.61, 65.00) --
	(214.40, 65.00) --
	(226.20, 65.00) --
	(238.00, 65.00) --
	(249.79, 65.00) --
	(261.59, 65.00) --
	(273.39, 65.00) --
	(285.18, 65.00) --
	(296.98, 65.00) --
	(308.78, 65.00) --
	(320.57, 65.00) --
	(332.37, 65.00) --
	(344.17, 65.00);
\definecolor{drawColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 3.6pt,line join=round,line cap=round] (355.96, 65.00) --
	(367.76, 65.00) --
	(379.56, 65.00) --
	(391.35, 65.00) --
	(403.15, 65.00) --
	(414.95, 65.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.58,273.94) rectangle (436.78,267.94);
\definecolor{fillColor}{RGB}{251,180,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.58,249.94) rectangle (436.78,243.94);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.78,267.50) {ccRCC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.78,243.50) {pRCC};
\end{scope}
\end{tikzpicture}

